A General Method for the Design of Tree Networks Under Communication Constraints

We consider a distributed detection system with communication constraints, where several nodes are arranged in an arbitrary tree topology, under the assumption of conditionally independent observations. We propose a cyclic design procedure using the minimum expected error probability as a design criterion while adopting a person-by-person methodology. We design each node jointly together with the fusion center, while other nodes are kept fixed, and show that the design of each node using the person-by-person methodology is analogous to the design of a network with two nodes, a network which we refer to as the restricted model. We further show how the parameters in the restricted model for the design of a node in the tree network can be found in a computationally efficient manner. The proposed numerical methodology can be applied for the design of nodes arranged in arbitrary tree topologies with arbitrary channel rates for the links between nodes and for a general M-ary hypothesis testing problem.

==> fig5.tex <==

%
% Begin Figure:-------------------------------------------
\psset{xunit=0.100000\plotwidth,yunit=0.225346\plotwidth}%
\begin{pspicture}(-6.198157,-4.388889)(5.115207,-0.418129)%

% Draw bounding box for test aspects: ----
% \psframe(-6.198157,-4.388889)(5.115207,-0.418129)
% Total width:  11.313364 cm
% Total height: 8.947934 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,-4.000000)(-5.000000,-3.946748)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-4.000000,-4.000000)(-4.000000,-3.946748)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-3.000000,-4.000000)(-3.000000,-3.946748)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,-4.000000)(-2.000000,-3.946748)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-1.000000,-4.000000)(-1.000000,-3.946748)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-4.000000)(0.000000,-3.946748)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,-4.000000)(1.000000,-3.946748)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-4.000000)(2.000000,-3.946748)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](3.000000,-4.000000)(3.000000,-3.946748)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,-4.000000)(4.000000,-3.946748)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,-4.000000)(5.000000,-3.946748)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,-4.000000)(-4.880000,-4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,-3.500000)(-4.880000,-3.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,-3.000000)(-4.880000,-3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,-2.500000)(-4.880000,-2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,-2.000000)(-4.880000,-2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,-1.500000)(-4.880000,-1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,-1.000000)(-4.880000,-1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,-0.500000)(-4.880000,-0.500000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](-5.000000,-4.053252){$-5$}
\rput[t](-4.000000,-4.053252){$-4$}
\rput[t](-3.000000,-4.053252){$-3$}
\rput[t](-2.000000,-4.053252){$-2$}
\rput[t](-1.000000,-4.053252){$-1$}
\rput[t](0.000000,-4.053252){$0$}
\rput[t](1.000000,-4.053252){$1$}
\rput[t](2.000000,-4.053252){$2$}
\rput[t](3.000000,-4.053252){$3$}
\rput[t](4.000000,-4.053252){$4$}
\rput[t](5.000000,-4.053252){$5$}
% Draw y-Labels: ----
\rput[r](-5.120000,-4.000000){$-4$}
\rput[r](-5.120000,-3.500000){$-3.5$}
\rput[r](-5.120000,-3.000000){$-3$}
\rput[r](-5.120000,-2.500000){$-2.5$}
\rput[r](-5.120000,-2.000000){$-2$}
\rput[r](-5.120000,-1.500000){$-1.5$}
\rput[r](-5.120000,-1.000000){$-1$}
\rput[r](-5.120000,-0.500000){$-0.5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](-5.000000,-4.000000)(5.000000,-0.500000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.000000,-4.388889){
\begin{tabular}{c}
SNR (dB)\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.3,-2.250000){
\begin{tabular}{c}
$\log_{10}\,P_\mathrm{E}$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color263.0016}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color263.0016]
(-5.000000,-0.706646)(-4.000000,-0.771935)(-3.000000,-0.849457)(-2.000000,-0.941850)(-1.000000,-1.052403)
(0.000000,-1.185152)(1.000000,-1.345079)(2.000000,-1.538365)(3.000000,-1.772841)(4.000000,-2.057949)
(5.000000,-2.405739)

% New Line DATA: ----
\newrgbcolor{color264.0011}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=B|,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color264.0011]
(-5.000000,-0.706488)(-4.000000,-0.771753)(-3.000000,-0.849236)(-2.000000,-0.941560)(-1.000000,-1.051987)
(0.000000,-1.185152)(1.000000,-1.344527)(2.000000,-1.538019)(3.000000,-1.772700)(4.000000,-2.057950)
(5.000000,-2.405462)

% New Line DATA: ----
\newrgbcolor{color265.0011}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bsquare,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color265.0011]
(-5.000000,-0.762888)(-4.000000,-0.838849)(-3.000000,-0.929358)(-2.000000,-1.037638)(-1.000000,-1.167783)
(0.000000,-1.324520)(1.000000,-1.514910)(2.000000,-1.732132)(3.000000,-1.996012)(4.000000,-2.370102)
(5.000000,-2.790373)

% New Line DATA: ----
\newrgbcolor{color266.0011}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=*,dotsize=0.9\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color266.0011]
(-5.000000,-0.760284)(-4.000000,-0.836173)(-3.000000,-0.926289)(-2.000000,-1.034142)(-1.000000,-1.163713)
(0.000000,-1.319236)(1.000000,-1.509517)(2.000000,-1.739414)(3.000000,-2.019361)(4.000000,-2.361157)
(5.000000,-2.779459)

% New Line DATA: ----
\newrgbcolor{color267.0011}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color267.0011]
(-5.000000,-0.884850)(-4.000000,-0.985103)(-3.000000,-1.105664)(-2.000000,-1.251277)(-1.000000,-1.427899)
(0.000000,-1.643016)(1.000000,-1.906053)(2.000000,-2.228878)(3.000000,-2.626449)(4.000000,-3.117615)
(5.000000,-3.726138)

% Legend: ----
{ \small % FontSizeLegend
\rput(-1.7,-3.3){%
\psshadowbox[framesep=0pt,linewidth=\AxesLineWidth,shadowsize=0pt]
{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~Tay {\it{et al.}}'s method $(1, 1)$} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~Proposed method $(1, 1)$} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~Proposed method $(2, 1)$} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~Proposed method $(1, 2)$} \\
\Rnode{a9}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a10}{~~Optimum linear detector} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color263.0016]{a1}{a2} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color263.0016]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color264.0011]{a3}{a4} \ncput{\psdot[dotstyle=B|,dotsize=\MarkerSize,linecolor=color264.0011]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color265.0011]{a5}{a6} \ncput{\psdot[dotstyle=Bsquare,dotsize=\MarkerSize,linecolor=color265.0011]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color266.0011]{a7}{a8} \ncput{\psdot[dotstyle=*,dotsize=\MarkerSize,linecolor=color266.0011]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color267.0011]{a9}{a10} %\ncput{\psdot[dotstyle=Bsquare,dotsize=\MarkerSize,linecolor=color267.0011]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%



==> fig6.tex <==

%
% Begin Figure:-------------------------------------------
\psset{xunit=0.100000\plotwidth,yunit=0.225346\plotwidth}%
\begin{pspicture}(-6.198157,-4.388889)(5.115207,-0.418129)%

% Draw bounding box for test aspects: ----
% \psframe(-6.198157,-4.388889)(5.115207,-0.418129)
% Total width:  11.313364 cm
% Total height: 8.947934 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,-4.000000)(-5.000000,-3.946748)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-4.000000,-4.000000)(-4.000000,-3.946748)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-3.000000,-4.000000)(-3.000000,-3.946748)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,-4.000000)(-2.000000,-3.946748)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-1.000000,-4.000000)(-1.000000,-3.946748)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-4.000000)(0.000000,-3.946748)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,-4.000000)(1.000000,-3.946748)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-4.000000)(2.000000,-3.946748)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](3.000000,-4.000000)(3.000000,-3.946748)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,-4.000000)(4.000000,-3.946748)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,-4.000000)(5.000000,-3.946748)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,-4.000000)(-4.880000,-4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,-3.500000)(-4.880000,-3.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,-3.000000)(-4.880000,-3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,-2.500000)(-4.880000,-2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,-2.000000)(-4.880000,-2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,-1.500000)(-4.880000,-1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,-1.000000)(-4.880000,-1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,-0.500000)(-4.880000,-0.500000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](-5.000000,-4.053252){$-5$}
\rput[t](-4.000000,-4.053252){$-4$}
\rput[t](-3.000000,-4.053252){$-3$}
\rput[t](-2.000000,-4.053252){$-2$}
\rput[t](-1.000000,-4.053252){$-1$}
\rput[t](0.000000,-4.053252){$0$}
\rput[t](1.000000,-4.053252){$1$}
\rput[t](2.000000,-4.053252){$2$}
\rput[t](3.000000,-4.053252){$3$}
\rput[t](4.000000,-4.053252){$4$}
\rput[t](5.000000,-4.053252){$5$}
% Draw y-Labels: ----
\rput[r](-5.120000,-4.000000){$-4$}
\rput[r](-5.120000,-3.500000){$-3.5$}
\rput[r](-5.120000,-3.000000){$-3$}
\rput[r](-5.120000,-2.500000){$-2.5$}
\rput[r](-5.120000,-2.000000){$-2$}
\rput[r](-5.120000,-1.500000){$-1.5$}
\rput[r](-5.120000,-1.000000){$-1$}
\rput[r](-5.120000,-0.500000){$-0.5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](-5.000000,-4.000000)(5.000000,-0.500000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.000000,-4.388889){
\begin{tabular}{c}
SNR (dB)\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.3,-2.250000){
\begin{tabular}{c}
$\log_{10}\,P_\mathrm{E}$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color271.0023}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=B|,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color271.0023]
(-5.000000,-0.706488)(-4.000000,-0.771753)(-3.000000,-0.849236)(-2.000000,-0.941560)(-1.000000,-1.051987)
(0.000000,-1.185152)(1.000000,-1.344527)(2.000000,-1.538019)(3.000000,-1.772700)(4.000000,-2.057950)
(5.000000,-2.405462)

% New Line DATA: ----
\newrgbcolor{color272.0018}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color272.0018]
(-5.000000,-0.834002)(-4.000000,-0.922896)(-3.000000,-1.033636)(-2.000000,-1.161864)(-1.000000,-1.320658)
(0.000000,-1.496355)(1.000000,-1.741433)(2.000000,-2.022885)(3.000000,-2.364329)(4.000000,-2.773922)
(5.000000,-3.273950)

% New Line DATA: ----
\newrgbcolor{color273.0018}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color273.0018]
(-5.000000,-0.869002)(-4.000000,-0.966401)(-3.000000,-1.081995)(-2.000000,-1.228440)(-1.000000,-1.398899)
(0.000000,-1.598702)(1.000000,-1.859961)(2.000000,-2.167893)(3.000000,-2.548368)(4.000000,-3.020457)
(5.000000,-3.618942)

% New Line DATA: ----
\newrgbcolor{color274.0018}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=B|,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color274.0018]
(-5.000000,-0.759984)(-4.000000,-0.835440)(-3.000000,-0.926289)(-2.000000,-1.033198)(-1.000000,-1.162720)
(0.000000,-1.319947)(1.000000,-1.509083)(2.000000,-1.738862)(3.000000,-2.018653)(4.000000,-2.360244)
(5.000000,-2.778275)

% New Line DATA: ----
\newrgbcolor{color275.0018}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color275.0018]
(-5.000000,-0.849356)(-4.000000,-0.942388)(-3.000000,-1.054084)(-2.000000,-1.188608)(-1.000000,-1.352813)
(0.000000,-1.550857)(1.000000,-1.792348)(2.000000,-2.088160)(3.000000,-2.449867)(4.000000,-2.896448)
(5.000000,-3.447000)

% New Line DATA: ----
\newrgbcolor{color276.0018}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color276.0018]
(-5.000000,-0.874615)(-4.000000,-0.972793)(-3.000000,-1.090753)(-2.000000,-1.233076)(-1.000000,-1.405495)
(0.000000,-1.615195)(1.000000,-1.872378)(2.000000,-2.186713)(3.000000,-2.575065)(4.000000,-3.052970)
(5.000000,-3.644803)

% New Line DATA: ----
\newrgbcolor{color277.0018}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color277.0018]
(-5.000000,-0.884850)(-4.000000,-0.985103)(-3.000000,-1.105664)(-2.000000,-1.251277)(-1.000000,-1.427899)
(0.000000,-1.643016)(1.000000,-1.906053)(2.000000,-2.228878)(3.000000,-2.626449)(4.000000,-3.117615)
(5.000000,-3.726138)

% Legend: ----
{ \small % FontSizeLegend
\rput(-1.8,-3.1){%
\psshadowbox[framesep=0pt,linewidth=\AxesLineWidth,shadowsize=0pt]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~Tree $R=1$} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~Tree $R=2$} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~Tree $R=3$} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~Parallel $R=1$} \\
\Rnode{a9}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a10}{~~Parallel $R=2$} \\
\Rnode{a11}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a12}{~~Parallel $R=3$} \\
\Rnode{a13}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a14}{~~Optimum linear detector} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color271.0023]{a1}{a2} \ncput{\psdot[dotstyle=B|,dotsize=\MarkerSize,linecolor=color271.0023]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color272.0018]{a3}{a4} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color272.0018]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color273.0018]{a5}{a6} \ncput{\psdot[dotstyle=*,dotsize=\MarkerSize,linecolor=color273.0018]}
\ncline[linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color274.0018]{a7}{a8} \ncput{\psdot[dotstyle=B|,dotsize=\MarkerSize,linecolor=color274.0018]}
\ncline[linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color275.0018]{a9}{a10} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color275.0018]}
\ncline[linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color276.0018]{a11}{a12} \ncput{\psdot[dotstyle=*,dotsize=\MarkerSize,linecolor=color276.0018]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color277.0018]{a13}{a14}
}%
}%
} % End FontSizeLegend

\end{pspicture}%


